The Stationarity Bias: Stratified Stress-Testing for Time-Series Imputation in Regulated Dynamical Systems

Time-series imputation benchmarks employ uniform random masking and shape-agnostic metrics (MSE, RMSE), implicitly weighting evaluation by regime prevalence. In systems with a dominant attractor -- homeostatic physiology, nominal industrial operation, stable network traffic -- this creates a systematic \emph{Stationarity Bias}: simple methods appear superior because the benchmark predominantly samples the easy, low-entropy regime where they trivially succeed. We formalize this bias and propose a \emph{Stratified Stress-Test} that partitions evaluation into Stationary and Transient regimes. Using Continuous Glucose Monitoring (CGM) as a testbed -- chosen for its rigorous ground-truth forcing functions (meals, insulin) that enable precise regime identification -- we establish three findings with broad implications:(i)~Stationary Efficiency: Linear interpolation achieves state-of-the-art reconstruction during stable intervals, confirming that complex architectures are computationally wasteful in low-entropy regimes.(ii)~Transient Fidelity: During critical transients (post-prandial peaks, hypoglycemic events), linear methods exhibit drastically degraded morphological fidelity (DTW), disproportionate to their RMSE -- a phenomenon we term the \emph{RMSE Mirage}, where low pointwise error masks the destruction of signal shape.(iii)~Regime-Conditional Model Selection: Deep learning models preserve both pointwise accuracy and morphological integrity during transients, making them essential for safety-critical downstream tasks. We further derive empirical missingness distributions from clinical trials and impose them on complete training data, preventing models from exploiting unrealistically clean observations and encouraging robustness under real-world missingness. This framework generalizes to any regulated system where routine stationarity dominates critical transients.

==> Images/concept.tex <==
% \documentclass[border=5pt]{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{patterns, decorations.pathreplacing, arrows.meta, 
%   calc, positioning, backgrounds, fit}

% \definecolor{gtcolor}{RGB}{0,0,0}
% \definecolor{saitscolor}{RGB}{31,119,180}
% \definecolor{lerpcolor}{RGB}{255,127,14}
% \definecolor{maskstat}{RGB}{200,220,255}
% \definecolor{masktrans}{RGB}{255,200,200}
% \definecolor{stationaryzone}{RGB}{235,245,235}
% \definecolor{transientzone}{RGB}{255,240,240}
% \definecolor{hypoline}{RGB}{180,0,0}

% % Scale: y = (glucose - 30)/60
% % 70 mg/dL  -> 0.67
% % 100       -> 1.17
% % 120       -> 1.50
% % 140       -> 1.83
% % 180       -> 2.50
% % 250       -> 3.67
% % 300       -> 4.50
% % 55        -> 0.42

% \begin{document}
% \begin{tikzpicture}

% % ============================================================
% % PANEL (a): The Stationarity Bias
% % ============================================================
% \begin{scope}[shift={(0,0)}]

% % Background zones -- two transient events
% \fill[stationaryzone] (0.0, -0.3) rectangle (2.8, 5.0);
% \fill[transientzone]  (2.8, -0.3) rectangle (7.2, 5.0);
% \fill[stationaryzone] (7.2, -0.3) rectangle (9.2, 5.0);
% \fill[transientzone]  (9.2, -0.3) rectangle (12.6, 5.0);
% \fill[stationaryzone] (12.6,-0.3) rectangle (14.5, 5.0);

% % Zone labels at top
% \node[font=\scriptsize\sffamily, text=black!50] at (1.4, 4.75) {Stationary};
% \node[font=\scriptsize\sffamily, text=red!60!black] at (5.0, 4.75) {Transient};
% \node[font=\scriptsize\sffamily, text=black!50] at (8.2, 4.75) {Stat.};
% \node[font=\scriptsize\sffamily, text=red!60!black] at (10.9, 4.75) {Transient};
% \node[font=\scriptsize\sffamily, text=black!50] at (13.55, 4.75) {Stat.};

% % Axes
% \draw[->, thick] (0,0) -- (14.8,0) node[right, font=\small\sffamily] {$t$};
% \draw[->, thick] (0,0) -- (0,5.2);
% \node[rotate=90, font=\small\sffamily, anchor=south] at (-0.6, 2.5) {Glucose (mg/dL)};

% % Reference lines and labels
% % Euglycemic band 70--140
% \fill[green!8, opacity=0.6] (0, 0.67) rectangle (14.5, 1.83);
% \draw[green!40!black, densely dotted, thin] (0, 1.83) -- (14.5, 1.83);
% \draw[hypoline!35, densely dashed, thin] (0, 0.67) -- (14.5, 0.67);
% \node[font=\tiny\sffamily, text=green!45!black, anchor=east] at (-0.1, 1.83) {140};
% \node[font=\tiny\sffamily, text=hypoline!60, anchor=east] at (-0.1, 0.67) {70};
% \node[font=\tiny\sffamily, text=black!35, anchor=east] at (-0.1, 1.50) {120};
% \draw[black!10, thin] (0, 1.50) -- (14.5, 1.50);
% % 300 label
% \node[font=\tiny\sffamily, text=black!35, anchor=east] at (-0.1, 4.50) {300};
% \draw[black!10, thin] (0, 4.50) -- (14.5, 4.50);

% % === CGM SIGNAL ===
% % Stationary 1 (t=0--2.8): baseline ~120 mg/dL = y=1.50
% \draw[gtcolor, very thick] 
%   (0.0, 1.48) .. controls (0.3, 1.52) and (0.5, 1.46) .. (0.7, 1.50)
%   .. controls (0.9, 1.54) and (1.1, 1.47) .. (1.3, 1.52)
%   .. controls (1.5, 1.55) and (1.7, 1.48) .. (1.9, 1.50)
%   .. controls (2.1, 1.53) and (2.3, 1.46) .. (2.5, 1.49)
%   .. controls (2.65, 1.52) and (2.75, 1.50) .. (2.8, 1.50);

% % Transient 1 (t=2.8--7.2): large meal spike to ~300 then hypo to ~55
% % Rise phase: fast rise to peak ~300 (y=4.50) at t~4.2
% \draw[gtcolor, very thick]
%   (2.8, 1.50) .. controls (2.95, 1.60) and (3.1, 1.90) .. (3.3, 2.40)
%   .. controls (3.5, 3.00) and (3.7, 3.60) .. (3.85, 4.00)
%   .. controls (3.95, 4.25) and (4.05, 4.40) .. (4.15, 4.45)
%   .. controls (4.25, 4.42) and (4.35, 4.30) .. (4.5, 4.10)
%   % Descent through baseline: insulin overcorrection
%   .. controls (4.7, 3.70) and (4.9, 3.20) .. (5.1, 2.70)
%   .. controls (5.3, 2.20) and (5.5, 1.70) .. (5.7, 1.30)
%   % Into hypo: drops below 70 mg/dL (y=0.67) to nadir ~55 (y=0.42)
%   .. controls (5.85, 1.00) and (6.0, 0.70) .. (6.15, 0.50)
%   .. controls (6.25, 0.42) and (6.35, 0.40) .. (6.45, 0.43)
%   % Recovery from hypo
%   .. controls (6.6, 0.52) and (6.75, 0.70) .. (6.9, 0.95)
%   .. controls (7.0, 1.10) and (7.1, 1.30) .. (7.2, 1.45);

% % Stationary 2 (t=7.2--9.2): settling around 110 = y=1.33
% \draw[gtcolor, very thick]
%   (7.2, 1.45) .. controls (7.35, 1.48) and (7.5, 1.42) .. (7.65, 1.38)
%   .. controls (7.8, 1.35) and (7.95, 1.38) .. (8.1, 1.40)
%   .. controls (8.25, 1.43) and (8.4, 1.38) .. (8.55, 1.36)
%   .. controls (8.7, 1.33) and (8.85, 1.37) .. (9.0, 1.40)
%   .. controls (9.1, 1.42) and (9.15, 1.40) .. (9.2, 1.38);

% % Transient 2 (t=9.2--12.6): second meal, different shape -- 
% % moderate spike to ~250 (y=3.67) then shallow hypo to ~60 (y=0.50)
% \draw[gtcolor, very thick]
%   (9.2, 1.38) .. controls (9.35, 1.45) and (9.5, 1.70) .. (9.7, 2.10)
%   .. controls (9.9, 2.60) and (10.1, 3.10) .. (10.25, 3.40)
%   .. controls (10.35, 3.55) and (10.45, 3.63) .. (10.55, 3.60)
%   .. controls (10.65, 3.52) and (10.8, 3.30) .. (10.95, 3.00)
%   .. controls (11.15, 2.55) and (11.35, 2.00) .. (11.5, 1.50)
%   .. controls (11.6, 1.20) and (11.7, 0.90) .. (11.8, 0.68)
%   .. controls (11.85, 0.58) and (11.9, 0.52) .. (11.95, 0.50)
%   .. controls (12.0, 0.52) and (12.1, 0.60) .. (12.2, 0.78)
%   .. controls (12.3, 0.98) and (12.4, 1.18) .. (12.5, 1.30)
%   .. controls (12.55, 1.35) and (12.58, 1.38) .. (12.6, 1.38);

% % Stationary 3 (t=12.6--14.5)
% \draw[gtcolor, very thick]
%   (12.6, 1.38) .. controls (12.75, 1.42) and (12.9, 1.36) .. (13.05, 1.35)
%   .. controls (13.2, 1.38) and (13.35, 1.42) .. (13.5, 1.40)
%   .. controls (13.65, 1.37) and (13.8, 1.40) .. (13.95, 1.42)
%   .. controls (14.1, 1.44) and (14.25, 1.40) .. (14.5, 1.38);

% % === MASK WINDOWS ===
% % Stationary masks (blue) -- 7 out of 10
% \fill[maskstat, opacity=0.65] (0.1, -0.15) rectangle (0.7, 4.55);
% \fill[maskstat, opacity=0.65] (1.0, -0.15) rectangle (1.6, 4.55);
% \fill[maskstat, opacity=0.65] (1.9, -0.15) rectangle (2.5, 4.55);
% \fill[maskstat, opacity=0.65] (7.3, -0.15) rectangle (7.9, 4.55);
% \fill[maskstat, opacity=0.65] (8.2, -0.15) rectangle (8.8, 4.55);
% \fill[maskstat, opacity=0.65] (12.7,-0.15) rectangle (13.3, 4.55);
% \fill[maskstat, opacity=0.65] (13.5,-0.15) rectangle (14.1, 4.55);

% % Transient masks (red) -- 3 out of 10
% \fill[masktrans, opacity=0.45] (3.5, -0.15) rectangle (4.8, 4.55);
% \fill[masktrans, opacity=0.45] (5.5, -0.15) rectangle (6.7, 4.55);
% \fill[masktrans, opacity=0.45] (10.0,-0.15) rectangle (11.3, 4.55);

% % Probability annotation
% \draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick, black!60]
%   (0.0, -0.5) -- (14.5, -0.5);
% \node[font=\small\sffamily, text=black!70, align=center] at (7.25, -1.2) 
%   {10 random masks $\;\rightarrow\;$ 7 land on stationary, 3 on transients};

% \node[draw=saitscolor, fill=saitscolor!10, rounded corners=2pt, 
%   font=\small\sffamily, inner sep=4pt] at (3.8, -2.0) 
%   {$P(\text{mask} \cap \text{stationary}) = 70\%$};
% \node[draw=red!70!black, fill=red!5, rounded corners=2pt, 
%   font=\small\sffamily, inner sep=4pt] at (10.8, -2.0) 
%   {$P(\text{mask} \cap \text{transient}) = 30\%$};

% % \draw[-{Stealth[length=5pt]}, very thick, red!70!black] (7.25, -2.65) -- (7.25, -3.15);
% % \node[font=\small\sffamily\bfseries, text=red!70!black, align=center] at (7.25, -3.55) 
% %   {Benchmark dominated by easy regime};

% \node[font=\large\sffamily\bfseries, anchor=north west] at (-0.2, 5.8) {(a) The Stationarity Bias};

% \end{scope}

% % ============================================================
% % PANEL (b): The RMSE Mirage -- single large hyper-to-hypo event
% % ============================================================
% \begin{scope}[shift={(16.5, 0)}]

% \node[font=\large\sffamily\bfseries, anchor=north west] at (-0.2, 5.8) {(b) The RMSE Mirage};

% % Axes
% \draw[->, thick] (0,0) -- (12.3,0) node[right, font=\small\sffamily] {$t$};
% \draw[->, thick] (0,0) -- (0,5.2);
% \node[rotate=90, font=\small\sffamily, anchor=south] at (-0.6, 2.5) {Glucose (mg/dL)};

% % Reference lines
% \fill[green!8, opacity=0.6] (0, 0.67) rectangle (12.0, 1.83);
% \draw[green!40!black, densely dotted, thin] (0, 1.83) -- (12.0, 1.83);
% \draw[hypoline!40, densely dashed, thin] (0, 0.67) -- (12.0, 0.67);
% \node[font=\tiny\sffamily, text=green!45!black, anchor=east] at (-0.1, 1.83) {140};
% \node[font=\tiny\sffamily, text=hypoline!60, anchor=east] at (-0.1, 0.67) {70};
% \node[font=\tiny\sffamily, text=black!35, anchor=east] at (-0.1, 1.50) {120};
% \draw[black!10, thin] (0, 1.50) -- (12.0, 1.50);
% \node[font=\tiny\sffamily, text=black!35, anchor=east] at (-0.1, 4.50) {300};
% \draw[black!10, thin] (0, 4.50) -- (12.0, 4.50);

% % Mask region -- asymmetric: starts on rise, extends past hypo nadir into recovery
% \fill[black!6] (2.0, -0.15) rectangle (9.5, 4.85);
% \draw[black!25, dashed, thin] (2.0, -0.15) -- (2.0, 4.85);
% \draw[black!25, dashed, thin] (9.5, -0.15) -- (9.5, 4.85);
% \node[font=\scriptsize\sffamily, text=black!35] at (5.75, 4.72) {Missing Interval};

% % === GROUND TRUTH: hyper peak ~300 then hypo dip ~55 ===
% \draw[gtcolor, very thick, densely dashed] 
%   % Pre-meal baseline
%   (0.3, 1.50) .. controls (0.5, 1.53) and (0.8, 1.47) .. (1.0, 1.50)
%   .. controls (1.3, 1.54) and (1.5, 1.48) .. (1.7, 1.52)
%   .. controls (1.85, 1.55) and (1.95, 1.53) .. (2.0, 1.55)
%   % Fast rise to peak ~300 (y=4.50)
%   .. controls (2.2, 1.70) and (2.5, 2.20) .. (2.8, 2.80)
%   .. controls (3.1, 3.40) and (3.4, 3.90) .. (3.6, 4.20)
%   .. controls (3.75, 4.38) and (3.85, 4.45) .. (3.95, 4.45)
%   .. controls (4.05, 4.42) and (4.2, 4.25) .. (4.35, 4.05)
%   % Descent: insulin kicks in
%   .. controls (4.6, 3.65) and (4.9, 3.15) .. (5.2, 2.65)
%   .. controls (5.5, 2.15) and (5.8, 1.65) .. (6.1, 1.20)
%   % Into hypoglycemia
%   .. controls (6.3, 0.90) and (6.5, 0.65) .. (6.7, 0.48)
%   .. controls (6.8, 0.40) and (6.9, 0.37) .. (7.0, 0.38)
%   .. controls (7.1, 0.40) and (7.2, 0.45) .. (7.3, 0.55)
%   % Recovery from hypo (carbs ingested)
%   .. controls (7.5, 0.72) and (7.7, 0.95) .. (7.9, 1.12)
%   .. controls (8.1, 1.28) and (8.3, 1.38) .. (8.5, 1.42)
%   .. controls (8.7, 1.45) and (8.9, 1.46) .. (9.1, 1.45)
%   .. controls (9.3, 1.44) and (9.4, 1.43) .. (9.5, 1.42)
%   % Post-recovery stable
%   .. controls (9.7, 1.40) and (9.9, 1.43) .. (10.1, 1.45)
%   .. controls (10.3, 1.47) and (10.5, 1.43) .. (10.7, 1.42)
%   .. controls (10.9, 1.40) and (11.1, 1.43) .. (11.3, 1.45)
%   .. controls (11.5, 1.47) and (11.7, 1.44) .. (12.0, 1.43);

% % === LERP: chord from mask entry to exit ===
% % Entry: (2.0, 1.55), Exit: (9.5, 1.42) -- nearly flat, slight downslope
% \draw[lerpcolor, very thick, densely dashed]
%   (2.0, 1.55) -- (9.5, 1.42);

% % === SAITS: follows shape with phase lag ~0.25 and slight amplitude loss ===
% \draw[saitscolor, very thick]
%   (2.0, 1.55) 
%   % Lagged rise -- starts rising later, peak shifted right
%   .. controls (2.2, 1.65) and (2.6, 2.10) .. (2.9, 2.65)
%   .. controls (3.2, 3.20) and (3.5, 3.70) .. (3.7, 4.05)
%   .. controls (3.85, 4.25) and (4.0, 4.35) .. (4.15, 4.35)
%   .. controls (4.3, 4.28) and (4.5, 4.05) .. (4.7, 3.75)
%   % Descent with lag
%   .. controls (5.0, 3.20) and (5.3, 2.65) .. (5.6, 2.15)
%   .. controls (5.9, 1.65) and (6.15, 1.22) .. (6.4, 0.88)
%   % Into hypo -- slightly less deep, lagged
%   .. controls (6.6, 0.62) and (6.8, 0.48) .. (7.0, 0.43)
%   .. controls (7.15, 0.42) and (7.3, 0.48) .. (7.45, 0.60)
%   % Recovery
%   .. controls (7.65, 0.78) and (7.85, 1.00) .. (8.05, 1.15)
%   .. controls (8.25, 1.28) and (8.5, 1.37) .. (8.7, 1.40)
%   .. controls (8.9, 1.42) and (9.2, 1.42) .. (9.5, 1.42);

% % === SHADING: area between GT and Lerp ===
% % Above Lerp (hyperglycemic region)
% \fill[lerpcolor, opacity=0.10]
%   (2.0, 1.55)
%   .. controls (2.2, 1.70) and (2.5, 2.20) .. (2.8, 2.80)
%   .. controls (3.1, 3.40) and (3.4, 3.90) .. (3.6, 4.20)
%   .. controls (3.75, 4.38) and (3.85, 4.45) .. (3.95, 4.45)
%   .. controls (4.05, 4.42) and (4.2, 4.25) .. (4.35, 4.05)
%   .. controls (4.6, 3.65) and (4.9, 3.15) .. (5.2, 2.65)
%   .. controls (5.5, 2.15) and (5.8, 1.65) .. (5.95, 1.44)
%   -- (2.0, 1.55) -- cycle;

% % Below Lerp (hypoglycemic region)
% \fill[hypoline, opacity=0.08]
%   (5.95, 1.44)
%   .. controls (6.1, 1.20) and (6.3, 0.90) .. (6.5, 0.65)
%   .. controls (6.7, 0.48) and (6.8, 0.40) .. (7.0, 0.38)
%   .. controls (7.1, 0.40) and (7.2, 0.45) .. (7.3, 0.55)
%   .. controls (7.5, 0.72) and (7.7, 0.95) .. (7.9, 1.12)
%   .. controls (8.1, 1.28) and (8.3, 1.38) .. (8.5, 1.42)
%   .. controls (8.7, 1.45) and (8.9, 1.46) .. (9.1, 1.46)
%   -- (5.95, 1.44) -- cycle;

% % === ANNOTATIONS ===

% % Lost peak amplitude
% \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, thick, hypoline] 
%   (3.95, 1.53) -- (3.95, 4.45);
% \node[font=\scriptsize\sffamily, text=hypoline, rotate=90, anchor=north] 
%   at (4.15, 2.9) {Lost peak ($\Delta$180\,mg/dL)};

% % Masked hypo depth -- arrow from nadir to Lerp line
% \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, thick, hypoline] 
%   (7.3, 0.50) -- (7.3, 1.44);
% \node[font=\scriptsize\sffamily, text=hypoline, fill=white, inner sep=1pt, anchor=east] 
%   at (7.2, 0.97) {\shortstack[r]{Masked\\[-1pt]hypo}};

% % Phase lag arrows at peak
% \draw[-{Stealth[length=2.5pt]}, semithick, saitscolor!80!black] 
%   (3.95, 4.50) -- (4.25, 4.50);
% \node[font=\tiny\sffamily, text=saitscolor!70!black, anchor=south] 
%   at (4.1, 4.51) {lag};

% % Phase lag at nadir
% \draw[-{Stealth[length=2.5pt]}, semithick, saitscolor!80!black] 
%   (7.0, 0.30) -- (7.2, 0.30);
% \node[font=\tiny\sffamily, text=saitscolor!70!black, anchor=north] 
%   at (7.1, 0.28) {lag};

% % Safety callout box
% \node[draw=hypoline, fill=white, rounded corners=2pt,
%   font=\scriptsize\sffamily, text=hypoline, inner sep=3pt, align=center] 
%   at (10.8, 0.55) {\shortstack{Lerp: $>$70 mg/dL\\True: $<$70 mg/dL\\$\rightarrow$ \textbf{Missed alarm}}};

% % Metric boxes
% \node[draw=black!40, fill=white, rounded corners=2pt, 
%   font=\scriptsize\sffamily, inner sep=4pt, align=center] at (1.0, 4.3) 
%   {\textbf{RMSE}\\$\Delta \approx 18\%$};
% \node[draw=hypoline, fill=red!5, rounded corners=2pt, 
%   font=\scriptsize\sffamily, inner sep=4pt, align=center, semithick] at (11.0, 4.3) 
%   {\textbf{DTW}\\$\Delta \approx 58\%$};

% % Arrow between metric boxes
% \draw[-{Stealth[length=4pt]}, very thick, red!70!black] 
%   (1.9, 4.3) -- (10.0, 4.3);
% \node[font=\scriptsize\sffamily\bfseries, fill=white, inner sep=2pt, 
%     text=red!70!black] at (5.9, 4.3) {$3\times$ gap hidden by RMSE};

% % === LEGEND ===
% \draw[gtcolor, very thick, densely dashed] (0.3, -0.65) -- (1.3, -0.65);
% \node[font=\small\sffamily, anchor=west] at (1.4, -0.65) {Ground Truth};
% \draw[saitscolor, very thick] (5.0, -0.65) -- (6.0, -0.65);
% \node[font=\small\sffamily, anchor=west] at (6.1, -0.65) {SAITS};
% \draw[lerpcolor, very thick, densely dashed] (0.3, -1.15) -- (1.3, -1.15);
% \node[font=\small\sffamily, anchor=west] at (1.4, -1.15) {Linear Interp.};
% \fill[lerpcolor, opacity=0.15] (5.0, -1.35) rectangle (6.0, -0.95);
% \node[font=\small\sffamily, anchor=west] at (6.1, -1.15) {Destroyed Signal};
% \draw[hypoline!40, densely dashed, thin] (8.5, -1.15) -- (9.5, -1.15);
% \node[font=\small\sffamily, anchor=west, text=hypoline!70] at (9.6, -1.15) {70 mg/dL};

% % Bottom summary
% \draw[-{Stealth[length=5pt]}, very thick, red!70!black] (6.0, -1.75) -- (6.0, -2.15);
% \node[font=\small\sffamily, text=hypoline, align=center] at (6.0, -2.55) 
%   {RMSE understates morphological divergence by ${\sim}3\times$};
% \node[font=\small\sffamily, text=hypoline, align=center] at (6.0, -3.05) 
%   {Peak attenuated $\downarrow$ \quad Hypoglycemia masked $\uparrow$ \quad Event timing lost $\rightarrow$};

% \end{scope}

% \end{tikzpicture}
% \end{document}


\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns, decorations.pathreplacing, arrows.meta, 
  calc, positioning, backgrounds, fit}

\definecolor{gtcolor}{RGB}{0,0,0}
\definecolor{saitscolor}{RGB}{31,119,180}
\definecolor{lerpcolor}{RGB}{255,127,14}
\definecolor{maskstat}{RGB}{200,220,255}
\definecolor{masktrans}{RGB}{255,200,200}
\definecolor{stationaryzone}{RGB}{235,245,235}
\definecolor{transientzone}{RGB}{255,240,240}
\definecolor{hypoline}{RGB}{180,0,0}

\begin{document}
\begin{tikzpicture}

% ============================================================
% PANEL (a): The Stationarity Bias
% ============================================================
\begin{scope}[shift={(0,0)}]

% Background zones
\fill[stationaryzone] (0.0, -0.3) rectangle (2.8, 5.0);
\fill[transientzone]  (2.8, -0.3) rectangle (7.2, 5.0);
\fill[stationaryzone] (7.2, -0.3) rectangle (9.2, 5.0);
\fill[transientzone]  (9.2, -0.3) rectangle (12.6, 5.0);
\fill[stationaryzone] (12.6,-0.3) rectangle (14.5, 5.0);

% Zone labels
\node[font=\scriptsize\sffamily, text=black!50] at (1.4, 4.75) {Stationary};
\node[font=\scriptsize\sffamily, text=red!60!black] at (5.0, 4.75) {Transient};
\node[font=\scriptsize\sffamily, text=black!50] at (8.2, 4.75) {Stat.};
\node[font=\scriptsize\sffamily, text=red!60!black] at (10.9, 4.75) {Transient};
\node[font=\scriptsize\sffamily, text=black!50] at (13.55, 4.75) {Stat.};

% Axes
\draw[->, thick] (0,0) -- (14.8,0) node[right, font=\small\sffamily] {$t$};
\draw[->, thick] (0,0) -- (0,5.2);
\node[rotate=90, font=\small\sffamily, anchor=south] at (-0.6, 2.5) {Glucose (mg/dL)};

% Reference lines
\fill[green!8, opacity=0.6] (0, 0.67) rectangle (14.5, 1.83);
\draw[green!40!black, densely dotted, thin] (0, 1.83) -- (14.5, 1.83);
\draw[hypoline!35, densely dashed, thin] (0, 0.67) -- (14.5, 0.67);
\node[font=\tiny\sffamily, text=green!45!black, anchor=east] at (-0.1, 1.83) {140};
\node[font=\tiny\sffamily, text=hypoline!60, anchor=east] at (-0.1, 0.67) {70};
\node[font=\tiny\sffamily, text=black!35, anchor=east] at (-0.1, 1.50) {120};
\draw[black!10, thin] (0, 1.50) -- (14.5, 1.50);
\node[font=\tiny\sffamily, text=black!35, anchor=east] at (-0.1, 4.50) {300};
\draw[black!10, thin] (0, 4.50) -- (14.5, 4.50);

% === CGM SIGNAL ===
\draw[gtcolor, very thick] 
  (0.0, 1.48) .. controls (0.3, 1.52) and (0.5, 1.46) .. (0.7, 1.50)
  .. controls (0.9, 1.54) and (1.1, 1.47) .. (1.3, 1.52)
  .. controls (1.5, 1.55) and (1.7, 1.48) .. (1.9, 1.50)
  .. controls (2.1, 1.53) and (2.3, 1.46) .. (2.5, 1.49)
  .. controls (2.65, 1.52) and (2.75, 1.50) .. (2.8, 1.50);

\draw[gtcolor, very thick]
  (2.8, 1.50) .. controls (2.95, 1.60) and (3.1, 1.90) .. (3.3, 2.40)
  .. controls (3.5, 3.00) and (3.7, 3.60) .. (3.85, 4.00)
  .. controls (3.95, 4.25) and (4.05, 4.40) .. (4.15, 4.45)
  .. controls (4.25, 4.42) and (4.35, 4.30) .. (4.5, 4.10)
  .. controls (4.7, 3.70) and (4.9, 3.20) .. (5.1, 2.70)
  .. controls (5.3, 2.20) and (5.5, 1.70) .. (5.7, 1.30)
  .. controls (5.85, 1.00) and (6.0, 0.70) .. (6.15, 0.50)
  .. controls (6.25, 0.42) and (6.35, 0.40) .. (6.45, 0.43)
  .. controls (6.6, 0.52) and (6.75, 0.70) .. (6.9, 0.95)
  .. controls (7.0, 1.10) and (7.1, 1.30) .. (7.2, 1.45);

\draw[gtcolor, very thick]
  (7.2, 1.45) .. controls (7.35, 1.48) and (7.5, 1.42) .. (7.65, 1.38)
  .. controls (7.8, 1.35) and (7.95, 1.38) .. (8.1, 1.40)
  .. controls (8.25, 1.43) and (8.4, 1.38) .. (8.55, 1.36)
  .. controls (8.7, 1.33) and (8.85, 1.37) .. (9.0, 1.40)
  .. controls (9.1, 1.42) and (9.15, 1.40) .. (9.2, 1.38);

\draw[gtcolor, very thick]
  (9.2, 1.38) .. controls (9.35, 1.45) and (9.5, 1.70) .. (9.7, 2.10)
  .. controls (9.9, 2.60) and (10.1, 3.10) .. (10.25, 3.40)
  .. controls (10.35, 3.55) and (10.45, 3.63) .. (10.55, 3.60)
  .. controls (10.65, 3.52) and (10.8, 3.30) .. (10.95, 3.00)
  .. controls (11.15, 2.55) and (11.35, 2.00) .. (11.5, 1.50)
  .. controls (11.6, 1.20) and (11.7, 0.90) .. (11.8, 0.68)
  .. controls (11.85, 0.58) and (11.9, 0.52) .. (11.95, 0.50)
  .. controls (12.0, 0.52) and (12.1, 0.60) .. (12.2, 0.78)
  .. controls (12.3, 0.98) and (12.4, 1.18) .. (12.5, 1.30)
  .. controls (12.55, 1.35) and (12.58, 1.38) .. (12.6, 1.38);

\draw[gtcolor, very thick]
  (12.6, 1.38) .. controls (12.75, 1.42) and (12.9, 1.36) .. (13.05, 1.35)
  .. controls (13.2, 1.38) and (13.35, 1.42) .. (13.5, 1.40)
  .. controls (13.65, 1.37) and (13.8, 1.40) .. (13.95, 1.42)
  .. controls (14.1, 1.44) and (14.25, 1.40) .. (14.5, 1.38);

% Masks
\fill[maskstat, opacity=0.65] (0.1, -0.15) rectangle (0.7, 4.55);
\fill[maskstat, opacity=0.65] (1.0, -0.15) rectangle (1.6, 4.55);
\fill[maskstat, opacity=0.65] (1.9, -0.15) rectangle (2.5, 4.55);
\fill[maskstat, opacity=0.65] (7.3, -0.15) rectangle (7.9, 4.55);
\fill[maskstat, opacity=0.65] (8.2, -0.15) rectangle (8.8, 4.55);
\fill[maskstat, opacity=0.65] (12.7,-0.15) rectangle (13.3, 4.55);
\fill[maskstat, opacity=0.65] (13.5,-0.15) rectangle (14.1, 4.55);
\fill[masktrans, opacity=0.45] (3.5, -0.15) rectangle (4.8, 4.55);
\fill[masktrans, opacity=0.45] (5.5, -0.15) rectangle (6.7, 4.55);
\fill[masktrans, opacity=0.45] (10.0,-0.15) rectangle (11.3, 4.55);

% Annotation
\draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick, black!60]
  (0.0, -0.5) -- (14.5, -0.5);
\node[font=\small\sffamily, text=black!70, align=center] at (7.25, -1.2) 
  {10 random masks $\;\rightarrow\;$ 7 land on stationary, 3 on transients};
\node[draw=saitscolor, fill=saitscolor!10, rounded corners=2pt, 
  font=\small\sffamily, inner sep=4pt] at (3.8, -2.0) 
  {$P(\text{mask} \cap \text{stationary}) = 70\%$};
\node[draw=red!70!black, fill=red!5, rounded corners=2pt, 
  font=\small\sffamily, inner sep=4pt] at (10.8, -2.0) 
  {$P(\text{mask} \cap \text{transient}) = 30\%$};

\node[font=\large\sffamily\bfseries, anchor=north west] at (-0.2, 5.8) {(a) The Stationarity Bias};

\end{scope}

% ============================================================
% PANEL (b): The RMSE Mirage - Exposing Linear Interpolation
% ============================================================
\begin{scope}[shift={(16.5, 0)}]

\node[font=\large\sffamily\bfseries, anchor=north west] at (-0.2, 5.8) {(b) The RMSE Mirage};

% Axes
\draw[->, thick] (0,0) -- (12.3,0) node[right, font=\small\sffamily] {$t$};
\draw[->, thick] (0,0) -- (0,5.2);
\node[rotate=90, font=\small\sffamily, anchor=south] at (-0.6, 2.5) {Glucose (mg/dL)};

% Reference lines
\fill[green!8, opacity=0.6] (0, 0.67) rectangle (12.0, 1.83);
\draw[green!40!black, densely dotted, thin] (0, 1.83) -- (12.0, 1.83);
\draw[hypoline!40, densely dashed, thin] (0, 0.67) -- (12.0, 0.67);
\node[font=\tiny\sffamily, text=green!45!black, anchor=east] at (-0.1, 1.83) {140};
\node[font=\tiny\sffamily, text=hypoline!60, anchor=east] at (-0.1, 0.67) {70};
\node[font=\tiny\sffamily, text=black!35, anchor=east] at (-0.1, 1.50) {120};
\draw[black!10, thin] (0, 1.50) -- (12.0, 1.50);
\node[font=\tiny\sffamily, text=black!35, anchor=east] at (-0.1, 4.50) {300};
\draw[black!10, thin] (0, 4.50) -- (12.0, 4.50);

% Mask region
\fill[black!6] (2.0, -0.15) rectangle (9.5, 4.85);
\draw[black!25, dashed, thin] (2.0, -0.15) -- (2.0, 4.85);
\draw[black!25, dashed, thin] (9.5, -0.15) -- (9.5, 4.85);
\node[font=\scriptsize\sffamily, text=black!35] at (5.75, 4.72) {Missing Interval};

% === GROUND TRUTH ===
\draw[gtcolor, very thick, densely dashed] 
  (0.3, 1.50) .. controls (0.5, 1.53) and (0.8, 1.47) .. (1.0, 1.50)
  .. controls (1.3, 1.54) and (1.5, 1.48) .. (1.7, 1.52)
  .. controls (1.85, 1.55) and (1.95, 1.53) .. (2.0, 1.55)
  .. controls (2.2, 1.70) and (2.5, 2.20) .. (2.8, 2.80)
  .. controls (3.1, 3.40) and (3.4, 3.90) .. (3.6, 4.20)
  .. controls (3.75, 4.38) and (3.85, 4.45) .. (3.95, 4.45) % Peak
  .. controls (4.05, 4.42) and (4.2, 4.25) .. (4.35, 4.05)
  .. controls (4.6, 3.65) and (4.9, 3.15) .. (5.2, 2.65)
  .. controls (5.5, 2.15) and (5.8, 1.65) .. (6.1, 1.20)
  .. controls (6.3, 0.90) and (6.5, 0.65) .. (6.7, 0.48)
  .. controls (6.8, 0.40) and (6.9, 0.37) .. (7.0, 0.38) % Nadir
  .. controls (7.1, 0.40) and (7.2, 0.45) .. (7.3, 0.55)
  .. controls (7.5, 0.72) and (7.7, 0.95) .. (7.9, 1.12)
  .. controls (8.1, 1.28) and (8.3, 1.38) .. (8.5, 1.42)
  .. controls (8.7, 1.45) and (8.9, 1.46) .. (9.1, 1.45)
  .. controls (9.3, 1.44) and (9.4, 1.43) .. (9.5, 1.42)
  .. controls (9.7, 1.40) and (9.9, 1.43) .. (10.1, 1.45)
  .. controls (10.3, 1.47) and (10.5, 1.43) .. (10.7, 1.42)
  .. controls (10.9, 1.40) and (11.1, 1.43) .. (11.3, 1.45)
  .. controls (11.5, 1.47) and (11.7, 1.44) .. (12.0, 1.43);

% === SAITS: MODEL PREDICTION ===
\draw[saitscolor, very thick, opacity=0.7]
  (2.0, 1.55) 
  .. controls (2.5, 1.65) and (3.2, 2.80) .. (3.8, 3.60)
  .. controls (4.1, 3.90) and (4.4, 3.80) .. (4.7, 3.60)
  .. controls (5.2, 3.10) and (5.8, 2.10) .. (6.3, 1.50)
  .. controls (6.7, 1.00) and (7.2, 0.80) .. (7.6, 0.82)
  .. controls (8.2, 0.85) and (8.8, 1.20) .. (9.5, 1.42);

% === LERP: THE OFFENDER ===
\draw[lerpcolor, line width=2.5pt]
  (2.0, 1.55) -- (9.5, 1.42);

% === SHADING FOR DESTROYED SIGNAL BY LERP ===
\fill[lerpcolor, opacity=0.15]
  (2.0, 1.55)
  .. controls (2.2, 1.70) and (2.5, 2.20) .. (2.8, 2.80)
  .. controls (3.1, 3.40) and (3.4, 3.90) .. (3.6, 4.20)
  .. controls (3.75, 4.38) and (3.85, 4.45) .. (3.95, 4.45)
  .. controls (4.05, 4.42) and (4.2, 4.25) .. (4.35, 4.05)
  .. controls (4.6, 3.65) and (4.9, 3.15) .. (5.2, 2.65)
  .. controls (5.5, 2.15) and (5.8, 1.65) .. (6.1, 1.20)
  .. controls (6.3, 0.90) and (6.5, 0.65) .. (6.7, 0.48)
  .. controls (6.8, 0.40) and (6.9, 0.37) .. (7.0, 0.38)
  .. controls (7.1, 0.40) and (7.2, 0.45) .. (7.3, 0.55)
  .. controls (7.5, 0.72) and (7.7, 0.95) .. (7.9, 1.12)
  .. controls (8.1, 1.28) and (8.3, 1.38) .. (8.5, 1.42)
  .. controls (8.7, 1.45) and (8.9, 1.46) .. (9.1, 1.45)
  .. controls (9.3, 1.44) and (9.4, 1.43) .. (9.5, 1.42)
  -- cycle;

% === ANNOTATIONS TARGETING LERP ===

% Lerp misses the Peak entirely
\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, thick, hypoline] 
  (3.95, 1.52) -- (3.95, 4.45);
\node[font=\scriptsize\sffamily, text=hypoline, rotate=90, anchor=south] 
  at (3.85, 2.98) {Lerp misses peak};

% Lerp misses the Nadir entirely
\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, thick, hypoline] 
  (7.0, 0.38) -- (7.0, 1.46); 
\node[font=\tiny\sffamily, text=hypoline, fill=white, inner sep=1pt, anchor=east] 
  at (6.9, 0.92) {\shortstack[r]{Lerp misses\\hypo alarm}};

% Safety callout box - Explicitly calling out Lerp
\node[draw=lerpcolor, fill=white, rounded corners=2pt,
  font=\scriptsize\sffamily, text=lerpcolor!70!black, inner sep=3pt, align=center] 
  at (10.6, 0.70) {\shortstack{\textbf{Linear Interpolation:}\\Predicts: $\sim$115 mg/dL (Safe)\\True: 55 mg/dL (Danger)\\$\rightarrow$ \textbf{Fatal Miss}}};

% Metric boxes showing the illusion
\node[draw=black!40, fill=white, rounded corners=2pt, 
  font=\scriptsize\sffamily, inner sep=4pt, align=center] at (1.9, 4.3) 
  {\textbf{RMSE Scores}\\[2pt] Model: 35 mg/dL \\ Lerp: 38 mg/dL};
\node[draw=hypoline, fill=red!5, rounded corners=2pt, 
  font=\scriptsize\sffamily, inner sep=4pt, align=center, semithick] at (9.8, 4.3) 
  {\textbf{Morphology (DTW)}\\[2pt] Model error: moderate \\ Lerp error: \textbf{massive}};

% Arrow between metric boxes
\draw[-{Stealth[length=4pt]}, very thick, red!70!black] 
  (3.6, 4.3) -- (7.8, 4.3);
\node[font=\scriptsize\sffamily\bfseries, fill=white, inner sep=2pt, 
    text=red!70!black] at (5.7, 4.3) {RMSE sees them as almost equal};

% === LEGEND ===
\draw[gtcolor, very thick, densely dashed] (0.1, -0.65) -- (1.0, -0.65);
\node[font=\small\sffamily, anchor=west] at (1.1, -0.65) {Ground Truth};
\draw[saitscolor, very thick, opacity=0.7] (3.8, -0.65) -- (4.7, -0.65);
\node[font=\small\sffamily, anchor=west] at (4.8, -0.65) {Model Prediction};
\draw[lerpcolor, line width=2.5pt] (8.2, -0.65) -- (9.1, -0.65);
\node[font=\small\sffamily, anchor=west] at (9.2, -0.65) {Linear Interp.};

% Bottom summary focusing on Lerp
\draw[-{Stealth[length=5pt]}, very thick, red!70!black] (6.0, -1.35) -- (6.0, -1.75);
\node[font=\small\sffamily, text=hypoline, align=center] at (6.0, -2.15) 
  {Linear Interpolation destroys the biological signal completely.};
\node[font=\small\sffamily, text=hypoline, align=center] at (6.0, -2.65) 
  {However, because it passes through the center of the variance,};
\node[font=\small\sffamily\bfseries, text=red!80!black, align=center] at (6.0, -3.15) 
  {RMSE fails to penalize it proportionally for missing critical clinical events.};

\end{scope}

\end{tikzpicture}
\end{document}
